Efficient Pareto-Front Generation for Electric Machines using Isogeometric Analysis and Second-Order Derivatives

Generating Pareto fronts for electric machines is usually a computationally heavy and time-consuming task. This paper addresses this issue by proposing a derivative-based approach using Isogeometric Analysis and second-order derivatives. The steps for deriving the Hessian matrix for nonlinear 2D magnetostatics are described for a combined parameter and shape optimization approach. Using a Permanent Magnet Synchronous Machine as an example, the first- and second-order approaches are compared, demonstrating that the second-order method needs significantly fewer iterations to converge. The first- and second-order methods are further applied to generate a Pareto front, which involves cost and torque. The second-order approach can efficiently track the Pareto front using a continuation method by using the previous solution as initial condition. Due to the superlinear convergence of the second-order method near the optimum, new points on the Pareto front are found within a few iterations, leading to a noticeable speed-up.

==> tikz/Convergence.tikz <==
\begin{tikzpicture}

\begin{axis}[%
    width=7.5cm,
    height=4cm,
    scale only axis,
    xmin=0,
    xmax=170,
    xlabel={Iteration},
    ylabel={First-order optimality},
    ymin=1e-6,
    ymax=1e5,
    ymode=log,
    ylabel style={yshift=-0.1cm},
    xmajorgrids,
    ymajorgrids,
    legend style={at={(1,1)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black,nodes={scale=1.0}}
]
\addplot [color=TUDa-1a, line width=0.5pt,mark=o, mark options={}, mark size=1pt]
table[x=iter,y=firstorderopt,col sep=comma] {data/FirstOrder.txt};
\addlegendentry{First-order}

% \addplot [color=TUDa-3a, line width=0.5pt,mark=o, mark options={}, mark size=1pt]
% table[x=iter,y=firstorderopt,col sep=comma] {data/SecondOrderPredictorCorrector.txt};
% \addlegendentry{Second order predictor corrector}

\addplot [color=TUDa-8a, line width=0.5pt,mark=square, mark options={}, mark size=1pt]
table[x=iter,y=firstorderopt,col sep=comma] {data/SecondOrder.txt};
\addlegendentry{Second-order}

\end{axis}

\end{tikzpicture}


==> tikz/ConvergenceCombined.tikz <==
\begin{tikzpicture}

\begin{axis}[%
    width=7.5cm,
    height=4cm,
    scale only axis,
    xmin=0,
    xmax=170,
    %xtick distance = 10,
    xlabel={Iteration},
    ylabel={First-order optimality},
    ymin=1e-6,
    ymax=1e5,
    ymode=log,
    ylabel style={yshift=-0.1cm},
    xmajorgrids,
    ymajorgrids,
    legend style={at={(1,1)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black,nodes={scale=1.0}}
]
\addplot [color=TUDa-1a, line width=0.5pt,mark=o, mark options={}, mark size=1pt]
table[x=iter,y=firstorderopt,col sep=comma] {data/FirstOrder.txt};
\addlegendentry{First-order}

\addplot [color=TUDa-8a, line width=0.5pt,mark=square, mark options={}, mark size=1pt]
table[x=iter,y=firstorderopt,col sep=comma] {data/SecondOrder2_80.txt};
\addlegendentry{Second-order}

\end{axis}

\end{tikzpicture}


==> tikz/MotorGeometry.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,523); %set diagram left start at 0, and has height of 523

%Image [id:dp8624656338956749] 
\draw (326,260) node  {\includegraphics[width=427.5pt,height=366pt]{images/GeometryInit.pdf}};
%Straight Lines [id:da6563201438642552] 
\draw    (123.93,502.8) -- (183.09,375.7) ;
\draw [shift={(184.36,372.98)}, rotate = 114.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da3648829355068943] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (170.42,366.66) -- (181.62,371.74) ;
\draw [shift={(184.36,372.98)}, rotate = 204.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(167.69,365.42)}, rotate = 24.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da790567546644012] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (74.47,308.2) -- (82.24,298.64) ;
\draw [shift={(84.13,296.31)}, rotate = 129.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(72.58,310.53)}, rotate = 309.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da507252942220093] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (150.49,381.73) -- (75.55,319.34) ;
\draw [shift={(73.24,317.42)}, rotate = 39.77] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
\draw [shift={(152.8,383.64)}, rotate = 219.77] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da8108434100481406] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (309.11,403.38) -- (304.89,402.58) ;
\draw [shift={(304.89,402.58)}, rotate = 190.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (0,2.24) -- (0,-2.24)(4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
\draw [shift={(309.11,403.38)}, rotate = 10.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (0,2.24) -- (0,-2.24)   ;
%Straight Lines [id:da6744315488896856] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (309.11,403.38) -- (330,401.38) ;
\draw [shift={(330,401.38)}, rotate = 354.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (0,2.24) -- (0,-2.24)(4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
\draw [shift={(309.11,403.38)}, rotate = 174.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (0,2.24) -- (0,-2.24)   ;
%Straight Lines [id:da3143167734447523] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (307.56,421.6) -- (301.11,420.49) ;
\draw [shift={(301.11,420.49)}, rotate = 189.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (0,2.24) -- (0,-2.24)(4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
\draw [shift={(307.56,421.6)}, rotate = 9.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (0,2.24) -- (0,-2.24)   ;
%Straight Lines [id:da5198499531325579] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (307.56,421.6) -- (335.33,408.16) ;
\draw [shift={(335.33,408.16)}, rotate = 334.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (0,2.24) -- (0,-2.24)(4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
\draw [shift={(307.56,421.6)}, rotate = 154.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (0,2.24) -- (0,-2.24)   ;
%Straight Lines [id:da32505840357884375] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (197.73,401.64) -- (193.29,400.76) ;
\draw [shift={(193.29,400.76)}, rotate = 191.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (0,2.24) -- (0,-2.24)(4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
\draw [shift={(197.73,401.64)}, rotate = 11.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (0,2.24) -- (0,-2.24)(4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
%Straight Lines [id:da5479321900761981] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (203.07,376.98) -- (195.29,375.42) ;
\draw [shift={(195.29,375.42)}, rotate = 191.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (0,2.24) -- (0,-2.24)(4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
\draw [shift={(203.07,376.98)}, rotate = 11.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (0,2.24) -- (0,-2.24)(4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
%Curve Lines [id:da9343982679551667] 
\draw    (140.18,337.21) .. controls (171,313.03) and (229.59,333.85) .. (230.21,382.21) ;
\draw [shift={(230.18,385.2)}, rotate = 272.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(137.82,339.2)}, rotate = 317.83] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da4199282149241531] 
\draw    (300.84,394.53) .. controls (304.82,386.04) and (313.25,386.2) .. (316.21,395.79) ;
\draw [shift={(316.89,398.71)}, rotate = 260.69] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(299.78,397.38)}, rotate = 286.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6366946875550479] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (178.77,374.09) -- (176.83,377.86) ;
\draw [shift={(175.47,380.53)}, rotate = 297.12] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(180.13,371.42)}, rotate = 117.12] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Curve Lines [id:da9559684195794437] 
\draw    (295.62,413.16) .. controls (299.07,404.96) and (306.98,403.75) .. (313.07,412.25) ;
\draw [shift={(314.61,414.69)}, rotate = 240.76] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(294.67,416.04)}, rotate = 284.04] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7426119745736663] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (168.18,370.36) -- (162.75,381.82) ;
\draw [shift={(161.47,384.53)}, rotate = 295.35] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(169.47,367.64)}, rotate = 115.35] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da24265127850191515] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (181,384.58) -- (177.27,382.94) ;
\draw [shift={(178.19,383.34)}, rotate = 203.75] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(180.08,384.17)}, rotate = 23.75] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Rectangle [id:dp6974888381863853] 
\draw  [fill={rgb, 255:red, 240; green, 240; blue, 240 }  ,fill opacity=1 ] (460,25) -- (605,25) -- (605,130) -- (460,130) -- cycle ;
%Shape: Rectangle [id:dp1343778126876225] 
\draw  [fill={rgb, 255:red, 233; green, 80; blue, 62 }  ,fill opacity=1 ] (466.57,55) -- (515,55) -- (515,75) -- (466.57,75) -- cycle ;
%Shape: Rectangle [id:dp13231357243637676] 
\draw  [fill={rgb, 255:red, 179; green, 179; blue, 179 }  ,fill opacity=1 ] (466.57,30) -- (515,30) -- (515,50) -- (466.57,50) -- cycle ;
%Shape: Rectangle [id:dp16381229941591935] 
\draw  [fill={rgb, 255:red, 0; green, 156; blue, 218 }  ,fill opacity=1 ] (466.57,80) -- (515,80) -- (515,100) -- (466.57,100) -- cycle ;
%Shape: Rectangle [id:dp16361393119275214] 
\draw  [fill={rgb, 255:red, 0; green, 113; blue, 94 }  ,fill opacity=1 ] (466.57,105) -- (515,105) -- (515,125) -- (466.57,125) -- cycle ;

% Text Node
\draw (196.78,315.58) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {MA};
% Text Node
\draw (185.11,407.36) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {RW5};
% Text Node
\draw (191.33,367.8) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {RW4};
% Text Node
\draw (171.15,386.08) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-25] [align=left] {RS};
% Text Node
\draw (291.56,425.24) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {RW3};
% Text Node
\draw (283.22,399.8) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {RW2};
% Text Node
\draw (312.16,424.63) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-335.24] [align=left] {LSLIT1};
% Text Node
\draw (308.11,403.47) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {LSLIT2};
% Text Node
\draw (300.67,379.86) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {RA2};
% Text Node
\draw (297.11,410.8) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {RA1};
% Text Node
\draw (167.9,354.27) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-25] [align=left] {WMAG};
% Text Node
\draw (138.53,429.98) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-295] [align=left] {DMAG};
% Text Node
\draw (58.67,291.13) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {MH};
% Text Node
\draw (161.35,392.26) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-295] [align=left] {DSLIT5};
% Text Node
\draw (152.24,388.92) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-295] [align=left] {DSLIT6};
% Text Node
\draw (101.66,349.37) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-40] [align=left] {MW};
% Text Node
\draw (530,32) node [anchor=north west][inner sep=0.75pt]   [align=left] {Iron};
% Text Node
\draw (528,57) node [anchor=north west][inner sep=0.75pt]   [align=left] {Copper};
% Text Node
\draw (529,82) node [anchor=north west][inner sep=0.75pt]   [align=left] {Air};
% Text Node
\draw (527,107) node [anchor=north west][inner sep=0.75pt]   [align=left] {Magnet};


\end{tikzpicture}


==> tikz/OptimizationIteration.tikz <==
\begin{tikzpicture}

\begin{axis}[%
    width=7.5cm,
    height=4cm,
    scale only axis,
    xmin=0,
    xmax=170,
    xlabel={Iteration},
    ylabel={Objective value},
    ymin=2,
    ymax=12,
    ylabel style={yshift=-0.5cm, font=\color{white!15!black}},
    xmajorgrids,
    ymajorgrids,
    legend style={at={(1,1)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=TUDa-1a, line width=0.5pt,mark=o, mark options={}, mark size=1pt]
table[x=iter,y=fval,col sep=comma] {data/FirstOrder.txt};
\addlegendentry{First-order}

% \addplot [color=TUDa-3a, line width=0.5pt,mark=o, mark options={}, mark size=1pt]
% table[x=iter,y=fval,col sep=comma] {data/SecondOrderPredictorCorrector.txt};
% \addlegendentry{Second order predictor corrector}

\addplot [color=TUDa-8a, line width=0.5pt,mark=square, mark options={}, mark size=1pt]
table[x=iter,y=fval,col sep=comma] {data/SecondOrder.txt};
\addlegendentry{Second-order}

\end{axis}

\end{tikzpicture}


==> tikz/OptimizationIterationCominedZoom.tikz <==
\begin{tikzpicture}

\begin{axis}[%
    width=7.5cm,
    height=4cm,
    scale only axis,
    xmin=70,
    xmax=170,
    xlabel={Iteration},
    ylabel={Objective value},
    ymin=3,
    ymax=3.6,
    ylabel style={yshift=-0.3cm, font=\color{white!15!black}},
    xmajorgrids,
    ymajorgrids,
    legend style={at={(1,1)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=TUDa-1a, line width=0.5pt,mark=o, mark options={}, mark size=1pt]
table[x=iter,y=fval,col sep=comma] {data/FirstOrder.txt};
\addlegendentry{First-order}

\addplot [color=TUDa-8a, line width=0.5pt,mark=square, mark options={}, mark size=1pt]
table[x=iter,y=fval,col sep=comma] {data/SecondOrder2_80.txt};
\addlegendentry{Second-order}

\end{axis}

\end{tikzpicture}


==> tikz/Pareto2ndCost.tikz <==
\begin{tikzpicture}

\begin{axis}[%
    width=7.5cm,
    height=4cm,
    scale only axis,
    xmin=0.45,
    xmax=0.7,
    xlabel={Torque (Nm)},
    ylabel={Cost},
    %ytick={0,25,50,75,100,125,150},
    xtick={0.45,0.5,...,0.7},
    %ymin=0,
    %ymax=150,
    xlabel style={yshift=-0.cm},
    ylabel style={yshift=-0.35cm},
    xmajorgrids,
    ymajorgrids,
    legend style={at={(1,0)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=TUDa-1a, line width=1pt,mark=o, mark options={}, mark size=2.0pt]
table[x=torque,y=cost,col sep=comma] {data/Pareto1stInit.txt};
\addlegendentry{First-order pareto}

\addplot [color=TUDa-8a, line width=1pt,mark=square, mark options={}, mark size=2.0pt]
table[x=torque,y=cost,col sep=comma] {data/Pareto2ndInit.txt};
\addlegendentry{Second-order pareto}


\end{axis}

\end{tikzpicture}


==> tikz/Pareto2ndIteration.tikz <==
\begin{tikzpicture}

\begin{axis}[%
    width=7.5cm,
    height=4cm,
    scale only axis,
    xmin=0.45,
    xmax=0.7,
    xlabel={Torque (Nm)},
    ylabel={Iterations},
    ytick={0,10,20,30,40,50,60},
    xtick={0.45,0.5,...,0.7},
    ymin=0,
    ymax=60,
    xlabel style={yshift=-0.cm},
    ylabel style={yshift=-0.35cm},
    xmajorgrids,
    ymajorgrids,
    legend style={at={(1,0.35)}, anchor=east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=TUDa-1a, line width=1pt,mark=o, mark options={}, mark size=2.0pt]
table[x=torque,y=iter,col sep=comma] {data/Pareto1st.txt};
\addlegendentry{First-order pareto}

\addplot [color=TUDa-8a, line width=1pt,mark=square, mark options={}, mark size=2.0pt]
table[x=torque,y=iter,col sep=comma] {data/Pareto2nd.txt};
\addlegendentry{Second-order pareto}




\end{axis}

\end{tikzpicture}

